LTL under reductions with weaker conditions than stutter-invariance

Verification of properties expressed as-regular languages such as LTL can benefit hugely from stutter-insensitivity, using a diverse set of reduction strategies. However properties that are not stutter-insensitive, for instance due to the use of the neXt operator of LTL or to some form of counting in the logic, are not covered by these techniques in general. We propose in this paper to study a weaker property than stutter-insensitivity. In a stutter insensitive language both adding and removing stutter to a word does not change its acceptance, any stuttering can be abstracted away; by decomposing this equivalence relation into two implications we obtain weaker conditions. We define a shortening insensitive language where any word that stutters less than a word in the language must also belong to the language. A lengthening insensitive language has the dual property. A semi-decision procedure is then introduced to reliably prove shortening insensitive properties or deny lengthening insensitive properties while working with a reduction of a system. A reduction has the property that it can only shorten runs. Lipton's transaction reductions or Petri net agglomerations are examples of eligible structural reduction strategies. An implementation and experimental evidence is provided showing most nonrandom properties sensitive to stutter are actually shortening or lengthening insensitive. Performance of experiments on a large (random) benchmark from the model-checking competition indicate that despite being a semi-decision procedure, the approach can still improve state of the art verification tools.

==> figs/fig.tex <==
\documentclass[border=5mm,tikz]{standalone}
\usetikzlibrary{positioning}
\usetikzlibrary{automata, positioning, arrows}
\usepackage{varwidth}
\usetikzlibrary{shapes.geometric}
\usetikzlibrary{arrows.meta}
\usetikzlibrary{arrows}
\usetikzlibrary{arrows,decorations.markings}
\usetikzlibrary{shapes.misc, positioning}

\input{macros.tex}

\begin{document}

\tikzset{
  ->, % makes the edges directed
  >=stealth, % makes the arrow heads bold
  initial text=$ $,
  every state/.style={fill=gray!10,  inner sep=3pt,minimum size=1pt},
  node distance=3cm
}



\begin{tikzpicture}

   \begin{scope} [xshift=-1.6cm, yshift=0cm]
   \node (th1)  at (2.3,0.3) {\textnormal{Thread $\alpha$}};
   \node (th1)  at (5.,0.3) {\textnormal{Thread $\beta$}};
 
 
   \path[-] (3.7,0.3) edge (3.7,-1.5);

   \node[fill=white] (th1)  at (3.7,-0.25) {\textit{Initially, x = y = z = 0}};
   \node (th1)  at (1.75,-0.8) { x++};
   \node (th1)  at (2.4,-1.2) {y=chan.recv()};

%   \node (th1)  at (4.3,-0.3) {z=40};
   \node (th1)  at (4.3,-0.8) {z=40};
   \node (th1)  at (4.85,-1.2) {chan.send(z)};

   \path[-] (1.2,0) edge (6.2,0);
   \path[-,dashed] (1.2,-0.5) edge (6.2,-0.5);


   %APs
   \begin{scope}[xshift=0cm,yshift=-.2cm]
     \draw[rounded corners,fill=lightgray!10] (1.2, -1.6) rectangle (6.5, -2.6) {};

     \node[] (th1)  at (3.7,-1.9) { \textit{Atomic propositions: p $\gets$ x $\stackrel{?}{=}$ 0}};
     \node[] (th1)  at (3.7,-2.3) {\small \textit{\hspace{22.2ex} q $\gets$ y $\stackrel{?}{=}$ 0}};

   \end{scope}
   
    \node (th1)  at (3.7,-3.6) {(1) Program};

     \node (0)  at (.9,-.68) {\textcolor{lightgray}{\textit{\tiny{ $\alpha_0\rightarrow$}}}};
     \node (0)  at (.9,-1.03) {\textcolor{lightgray}{\textit{\tiny{  $\alpha_1\rightarrow$}}}};
     \node (0)  at (.9,-1.35) {\textcolor{lightgray}{\textit{\tiny{  $\alpha_2\rightarrow$}}}};

     \node (0)  at (6.7,-.68) {\textcolor{lightgray}{\textit{\tiny{$\leftarrow\beta_0$}}}};
     \node (0)  at (6.7,-1.03) {\textcolor{lightgray}{\textit{\tiny{$\leftarrow\beta_1$}}}};
     \node (0)  at (6.7,-1.35) {\textcolor{lightgray}{\textit{\tiny{$\leftarrow\beta_2$}}}};

  
   
   \end{scope}

   \begin{scope}[xshift=7cm,yshift=0cm]
   \node[state, initial, initial left] (s0) at  (0,-1.5)   {$p q$};
   \node[state]                         (s1) at  (0, 0) {$\bar pq$};
   \node[state]                         (s2) at  (2.2, 0) {$\bar pq$};
   \node[state]                         (s3) at  (4.4, 0) {$\bar pq$};
   \node[state]                         (s4) at  (2.2, -1.5) {$pq$};
   \node[state]                         (s5) at  (4.4, -1.5) {$pq$};
   \node[state]                         (s6) at  (6.6, -1.5) {$\bar p \bar q$};
   \draw   (s0) edge[] node[fill=white]{{x++}} (s1);
   \draw   (s1) edge[bend left] node[above]{{z=40}} (s2);
   \draw   (s2) edge[bend left] node[above]{{chan.send(z)}} (s3);
   \draw   (s0) edge[bend right] node[below]{{z=40}} (s4);
   \draw   (s4) edge[] node[fill=white]{{x++}} (s2);
   \draw   (s4) edge[bend right] node[below]{{chan.send(z)}} (s5);
   \draw   (s3) edge[bend left, below] node[fill=white]{\hspace{3ex}{y=chan.recv()}} (s6);
    \draw   (s5) edge[] node[fill=white]{{x++}} (s3);

 
 
    \node (th1)  at (2.6,-3.) {$\lang_A = \{$ $pq^3$ $\bar p q$ $\bar p \bar q ^\omega$, 
      $pq^2$ $\bar p q^2$ $\bar p \bar q ^\omega$,
      $pq$ $\bar p q^3$ $\bar p \bar q ^\omega$
    $\} $};

    \node (th1)  at (2.4,-3.6) {(2) State space if each statement of the program is atomic};

   \end{scope}


   \begin{scope}[xshift=0cm,yshift=-5cm]
   \node[state, initial, initial left] (s0) at  (0,-1.5)   {$p q$};
   \node[state]                        (s1) at  (0, 0) {$\bar pq$};
 %  \node[state,lightgray, fill=lightgray]                         (s2) at  (2.2, 0) {$\bar pq$};
   \node[state]                        (s3) at  (3.4, 0) {$\bar pq$};
  % \node[state,lightgray, fill=lightgray]                         (s4) at  (2.2, -1.5) {$pq$};
   \node[state]                         (s5) at  (3.4, -1.5) {$pq$};
   \node[state]                         (s6) at  (5.6, -1.5) {$\bar p \bar q$};
   \draw   (s0) edge[] node[fill=white]{{x++}} (s1);
%   \draw   (s1) edge[lightgray] node[above]{{\tiny z = 40}} (s2);
%   \draw   (s2) edge[lightgray] node[above]{{\tiny chan.send(..)}} (s3);
%   \draw   (s0) edge[lightgray] node[above]{{\tiny z = 40}} (s4);
%   \draw   (s4) edge[lightgray] node[fill=white]{{\tiny x++}} (s2);
%   \draw   (s4) edge[lightgray] node[above]{{\tiny chan.send(..)}} (s5);
   \draw   (s1) edge[red, dashed, bend left,below] node[]{{\hspace{2ex} \shortstack[l]{z=40;\\chan.send(z)}}} (s3);
   \draw   (s0) edge[red, dashed, bend right,above] node[]{{\hspace{2ex} \shortstack[l]{z=40;\\chan.send(z)}}} (s5);
   \draw   (s3) edge[bend left, below] node[fill=white]{\hspace{3ex}{y=chan.recv()}} (s6);
      \draw   (s5) edge[] node[fill=white]{{\hspace{-2ex} x++}} (s3);

       \node (th1)  at (2.1,-3.) {$\lang_B =\{$ $pq$ $\bar p q^2$ $\bar p \bar q ^\omega$, $pq^2$ $\bar p q$ $\bar p \bar q ^\omega$ $\}$ };

    \node (th1)  at (2.1,-3.6) {(3) State space if "z=40;send(z)" is atomic.};

   
   \end{scope}

   \begin{scope}[xshift=8.5cm,yshift=-5cm]
   \node[state, initial, initial left] (s0) at  (0,-1.5)   {$p q$};
   \node[state]                        (s1) at  (0, 0) {$\bar pq$};
   %% \node[state,lightgray, fill=lightgray]                        (s2) at  (2.2, 0) {$\bar pq$};
   %% \node[state,lightgray, fill=lightgray]                        (s3) at  (4.4, 0) {$\bar pq$};
   %% \node[state,lightgray, fill=lightgray]                        (s4) at  (2.2, -1.5) {$pq$};
   %% \node[state,lightgray, fill=lightgray]                        (s5) at  (4.4, -1.5) {$pq$};
   \node[state]                         (s6) at  (4.6, -1.5) {$\bar p \bar q$};
   %% \draw   (s0) edge[lightgray] node[fill=white]{{\tiny x++}} (s1);
   %% \draw   (s1) edge[lightgray] node[above]{{\tiny z = 40}} (s2);
   %% \draw   (s2) edge[lightgray] node[above]{{\tiny chan.send(..)}} (s3);
   %% \draw   (s0) edge[lightgray] node[above]{{\tiny z = 40}} (s4);
   %% \draw   (s4) edge[lightgray] node[fill=white]{{\tiny x++}} (s2);
   %% \draw   (s4) edge[lightgray] node[above]{{\tiny chan.send(..)}} (s5);
   %% \draw   (s5) edge[lightgray] node[fill=white]{{\tiny x++}} (s3);
   %% \draw   (s1) edge[lightgray, dashed, bend left] node[]{} (s3);
   %% \draw   (s0) edge[lightgray, dashed, bend right] node[]{} (s5);
   %% \draw   (s1) edge[lightgray, dashed, bend left] node[]{} (s3);
   \draw   (s0) edge[] node[fill=white]{{x++}} (s1);
   %%\draw   (s0) edge[red, thick, bend left, dotted] node[red, fill=white]{{ x++}} (s1);
   %\draw   (s3) edge[bend left, below, lightgray] node[fill=white]{\hspace{2ex}{\tiny y = chan.recv(..)}} (s6);
   \draw   (s1) edge[red, thick, dashed, bend left, below] node[red, fill=none,align=left]{{\hspace{2ex} \shortstack[l]{z=40;\\chan.send(z);\\y=chan.recv()}}} (s6);
   
       \node (th1)  at (2.1,-3.) {$\lang_C = \{$  $pq$ $\bar p q$ $\bar p \bar q ^\omega$ $\}$ };

     \node (th1)  at (2.4,-3.6) {(4) State space if "z=40;send(z);y=chan.recv()" is atomic.};
 
   \end{scope}


\end{tikzpicture}
\end{document}



\end{document}


==> figs/figure.tex <==
\documentclass[border=5mm,tikz]{standalone}
\usetikzlibrary{positioning}
\usepackage{varwidth}
\input{macros.tex}

\begin{document}

\begin{tikzpicture}[radius=32mm]

\begin{scope}[shift={(7,0)}]
  \foreach \i [count=\ii from 0] in {white, lightgray, lightgray}
    \filldraw[fill=\i] (0,0) -- (\ii*110:32mm)
                    arc[start angle=\ii*110,delta angle=110]
                    -- cycle;

    \draw (0,0) circle[radius=32mm, draw=none];
\end{scope}


\begin{scope}[shift={(3.3,0)},rotate=90]
  \node[inner sep=2pt, transform shape] (G) at (0,0)  {\textbf{shortening} ins.};
\end{scope}

\begin{scope}[shift={(3.3,-7)},rotate=90]
  \node[inner sep=2pt, transform shape] (G) at (0,0)  {$\overline{\mathbf{shortening}}$ ins.};
\end{scope}

\begin{scope}[shift={(7,3.55)}]
  \node[inner sep=2pt, transform shape] (G) at (0,0)  {\textbf{lengthening} ins.};
\end{scope}


\begin{scope}[shift={(14,3.55)}]
  \node[inner sep=2pt, transform shape] (G) at (0,0)  {$\overline{\mathbf{lengthening}}$ ins.};
\end{scope}

\draw (3.6,-10.5) -- (3.6,3.3);
\draw (3.6,3.3) -- (17,3.3);

\draw (10.5,-10.5) -- (10.5,3.7);
\draw (3.2,-3.6) -- (17,-3.6);


% third
\begin{scope}[shift={(7,0)},rotate=-105]
  \node[inner sep=2pt, transform shape] (G) at (0,1.7)  {\textbf{\ldots}};
\end{scope}

\begin{scope}[shift={(4.7,-3.6)}]
    \node[inner sep=2pt, transform shape] (AA) at (0,0.8)  {\huge{$\lang_a$}};
\end{scope}


\begin{scope}[shift={(11.7,-3.6)}]
    \node[inner sep=2pt, transform shape] (AA) at (0,0.8)  {\huge{$\lang_b$}};
\end{scope}

\begin{scope}[shift={(14,-4)}]
    \node[inner sep=2pt, transform shape] (AA) at (0,0.6)  {shortening insensitive};
\end{scope}

\begin{scope}[shift={(19-14-.3,-7-3.6)}]
    \node[inner sep=2pt, transform shape] (AA) at (0,0.7)  {\huge{$\lang_c$}};
\end{scope}

\begin{scope}[shift={(21-14,-7-4)}]
    \node[inner sep=2pt, transform shape] (AA) at (0,0.6)  {lengthening insensitive};
\end{scope}

\begin{scope}[shift={(26-14-.3,-7-3.6)}]
    \node[inner sep=2pt, transform shape] (AA) at (0,0.7)  {\huge{$\lang_d$}};
\end{scope}

\begin{scope}[shift={(28-14,-7-4)}]
    \node[inner sep=2pt, transform shape] (AA) at (0,0.6)  {lengthening and shortening sensitive};
\end{scope}

\begin{scope}[shift={(7,-4)}]
    \node[inner sep=2pt, transform shape] (AA) at (0,0.6)  {stutter insensitive};
\end{scope}


\begin{scope}[shift={(7,0)},rotate=-35]
  \node[circle,fill=red,inner sep=2pt, transform shape] (A) at (0,0.3)  {};
  \node[inner sep=2pt, transform shape] (AA) at (0,0.6)  {$\ubar{\hat{r_0}}$};
  \node[circle,fill,inner sep=2pt, transform shape] (B) at (1,1)  {};
  \node[circle,fill,inner sep=2pt, transform shape] (C) at (-1,1) {};
  \node[circle,fill,inner sep=2pt, transform shape] (E) at (-1.7,1.7) {};
  \node[inner sep=0pt, transform shape] (K) at (-2,2)  {};
  \node[circle,fill,inner sep=2pt, transform shape] (F) at (1.7,1.7)  {};
  \node[circle,fill,inner sep=2pt, transform shape] (G) at (0,1.7)  {};
  \node[circle,fill,inner sep=2pt, transform shape] (H) at (0,2.7)  {};
  \node[inner sep=0pt, transform shape] (I) at (0,3)  {};
  \node[inner sep=0pt, transform shape] (J) at (2,2)  {};
  \draw[->,  thick] (A) -- (B);
  \draw[->,  thick] (A) -- (C);
  \draw[->,  thick] (B) -- (G);
  \draw[->,  thick] (C) -- (G);
  \draw[->,  thick] (B) -- (F);
  \draw[->,  thick] (C) -- (E);
  \draw[->,  thick] (E) -- (H);
  \draw[->,  thick] (F) -- (H);
  \draw[->,  thick] (G) -- (H);
  \draw[->,  dashed] (H) -- (I);
  \draw[->,  dashed] (E) -- (K);
  \draw[->,  dashed] (F) -- (J);
\end{scope}
\begin{scope}[shift={(7,0)},rotate=75]
  \node[circle,fill=red,inner sep=2pt, transform shape] (A) at (0,0.3)  {};
  \node[inner sep=2pt, transform shape] (AA) at (0,0.6)  {$\ubar{\hat{r_1}}$};
  \node[circle,fill,inner sep=2pt, transform shape] (B) at (1,1)  {};
  \node[circle,fill,inner sep=2pt, transform shape] (C) at (-1,1) {};
  \node[circle,fill,inner sep=2pt, transform shape] (E) at (-1.7,1.7) {};
  \node[inner sep=0pt, transform shape] (K) at (-2,2)  {};
  \node[circle,fill,inner sep=2pt, transform shape] (F) at (1.7,1.7)  {};
  \node[circle,fill,inner sep=2pt, transform shape] (G) at (0,1.7)  {};
  \node[circle,fill,inner sep=2pt, transform shape] (H) at (0,2.7)  {};
  \node[inner sep=0pt, transform shape] (I) at (0,3)  {};
  \node[inner sep=0pt, transform shape] (J) at (2,2)  {};
  \draw[->,  thick] (A) -- (B);
  \draw[->,  thick] (A) -- (C);
  \draw[->,  thick] (B) -- (G);
  \draw[->,  thick] (C) -- (G);
  \draw[->,  thick] (B) -- (F);
  \draw[->,  thick] (C) -- (E);
  \draw[->,  thick] (E) -- (H);
  \draw[->,  thick] (F) -- (H);
  \draw[->,  thick] (G) -- (H);
  \draw[->,  dashed] (H) -- (I);
  \draw[->,  dashed] (E) -- (K);
  \draw[->,  dashed] (F) -- (J);
\end{scope}
\begin{scope}[shift={(7,0)},rotate=-175]
  \node[circle,fill=red,inner sep=2pt, transform shape] (A) at (0,0.3)  {};
  \node[inner sep=2pt, transform shape] (AA) at (0,0.6)  {$\ubar{\hat{r_2}}$};
  \node[circle,fill,inner sep=2pt, transform shape] (B) at (1,1)  {};
  \node[circle,fill,inner sep=2pt, transform shape] (C) at (-1,1) {};
  \node[circle,fill,inner sep=2pt, transform shape] (E) at (-1.7,1.7) {};
  \node[inner sep=0pt, transform shape] (K) at (-2,2)  {};
  \node[circle,fill,inner sep=2pt, transform shape] (F) at (1.7,1.7)  {};
  \node[circle,fill,inner sep=2pt, transform shape] (G) at (0,1.7)  {};
  \node[circle,fill,inner sep=2pt, transform shape] (H) at (0,2.7)  {};
  \node[inner sep=0pt, transform shape] (I) at (0,3)  {};
  \node[inner sep=0pt, transform shape] (J) at (2,2)  {};
  \draw[->,  thick] (A) -- (B);
  \draw[->,  thick] (A) -- (C);
  \draw[->,  thick] (B) -- (G);
  \draw[->,  thick] (C) -- (G);
  \draw[->,  thick] (B) -- (F);
  \draw[->,  thick] (C) -- (E);
  \draw[->,  thick] (E) -- (H);
  \draw[->,  thick] (F) -- (H);
  \draw[->,  thick] (G) -- (H);
  \draw[->,  dashed] (H) -- (I);
  \draw[->,  dashed] (E) -- (K);
  \draw[->,  dashed] (F) -- (J);
\end{scope}


\begin{scope}[shift={(14,0)}]
  \foreach \i [count=\ii from 0] in {white, white, lightgray}
    \filldraw[fill=\i] (0,0) -- (\ii*110:32mm)
                    arc[start angle=\ii*110,delta angle=110]
                    -- cycle;

   \filldraw[fill=lightgray, draw=none] (0,0) -- (2.1,0) arc (0:110:2.1cm) -- cycle;
    \draw (0,0) circle[radius=32mm, draw=none];
\end{scope}

% third
\begin{scope}[shift={(14,0)},rotate=-105]
  \node[inner sep=2pt, transform shape] (G) at (0,1.7)  {\textbf{\ldots}};
\end{scope}
\begin{scope}[shift={(14,0)},rotate=-35]
  \node[circle,fill=red,inner sep=2pt, transform shape] (A) at (0,0.3)  {};
  \node[inner sep=2pt, transform shape] (AA) at (0,0.6)  {$\ubar{\hat{r_0}}$};
  \node[circle,fill,inner sep=2pt, transform shape] (B) at (1,1)  {};
  \node[circle,fill,inner sep=2pt, transform shape] (C) at (-1,1) {};
  \node[circle,fill,inner sep=2pt, transform shape] (E) at (-1.7,1.7) {};
  \node[inner sep=0pt, transform shape] (K) at (-2,2)  {};
  \node[circle,fill,inner sep=2pt, transform shape] (F) at (1.7,1.7)  {};
  \node[circle,fill,inner sep=2pt, transform shape] (G) at (0,1.7)  {};
  \node[circle,fill,inner sep=2pt, transform shape] (H) at (0,2.7)  {};
  \node[inner sep=0pt, transform shape] (I) at (0,3)  {};
  \node[inner sep=0pt, transform shape] (J) at (2,2)  {};
  \draw[->,  thick] (A) -- (B);
  \draw[->,  thick] (A) -- (C);
  \draw[->,  thick] (B) -- (G);
  \draw[->,  thick] (C) -- (G);
  \draw[->,  thick] (B) -- (F);
  \draw[->,  thick] (C) -- (E);
  \draw[->,  thick] (E) -- (H);
  \draw[->,  thick] (F) -- (H);
  \draw[->,  thick] (G) -- (H);
  \draw[->,  dashed] (H) -- (I);
  \draw[->,  dashed] (E) -- (K);
  \draw[->,  dashed] (F) -- (J);
\end{scope}
\begin{scope}[shift={(14,0)},rotate=75]
  \node[circle,fill=red,inner sep=2pt, transform shape] (A) at (0,0.3)  {};
  \node[inner sep=2pt, transform shape] (AA) at (0,0.6)  {$\ubar{\hat{r_1}}$};
  \node[circle,fill,inner sep=2pt, transform shape] (B) at (1,1)  {};
  \node[circle,fill,inner sep=2pt, transform shape] (C) at (-1,1) {};
  \node[circle,fill,inner sep=2pt, transform shape] (E) at (-1.7,1.7) {};
  \node[inner sep=0pt, transform shape] (K) at (-2,2)  {};
  \node[circle,fill,inner sep=2pt, transform shape] (F) at (1.7,1.7)  {};
  \node[circle,fill,inner sep=2pt, transform shape] (G) at (0,1.7)  {};
  \node[circle,fill,inner sep=2pt, transform shape] (H) at (0,2.7)  {};
  \node[inner sep=0pt, transform shape] (I) at (0,3)  {};
  \node[inner sep=0pt, transform shape] (J) at (2,2)  {};
  \draw[->,  thick] (A) -- (B);
  \draw[->,  thick] (A) -- (C);
  \draw[->,  thick] (B) -- (G);
  \draw[->,  thick] (C) -- (G);
  \draw[->,  thick] (B) -- (F);
  \draw[->,  thick] (C) -- (E);
  \draw[->,  thick] (E) -- (H);
  \draw[->,  thick] (F) -- (H);
  \draw[->,  thick] (G) -- (H);
  \draw[->,  dashed] (H) -- (I);
  \draw[->,  dashed] (E) -- (K);
  \draw[->,  dashed] (F) -- (J);
\end{scope}
\begin{scope}[shift={(14,0)},rotate=-175]
  \node[circle,fill=red,inner sep=2pt, transform shape] (A) at (0,0.3)  {};
  \node[inner sep=2pt, transform shape] (AA) at (0,0.6)  {$\ubar{\hat{r_2}}$};
  \node[circle,fill,inner sep=2pt, transform shape] (B) at (1,1)  {};
  \node[circle,fill,inner sep=2pt, transform shape] (C) at (-1,1) {};
  \node[circle,fill,inner sep=2pt, transform shape] (E) at (-1.7,1.7) {};
  \node[inner sep=0pt, transform shape] (K) at (-2,2)  {};
  \node[circle,fill,inner sep=2pt, transform shape] (F) at (1.7,1.7)  {};
  \node[circle,fill,inner sep=2pt, transform shape] (G) at (0,1.7)  {};
  \node[circle,fill,inner sep=2pt, transform shape] (H) at (0,2.7)  {};
  \node[inner sep=0pt, transform shape] (I) at (0,3)  {};
  \node[inner sep=0pt, transform shape] (J) at (2,2)  {};
  \draw[->,  thick] (A) -- (B);
  \draw[->,  thick] (A) -- (C);
  \draw[->,  thick] (B) -- (G);
  \draw[->,  thick] (C) -- (G);
  \draw[->,  thick] (B) -- (F);
  \draw[->,  thick] (C) -- (E);
  \draw[->,  thick] (E) -- (H);
  \draw[->,  thick] (F) -- (H);
  \draw[->,  thick] (G) -- (H);
  \draw[->,  dashed] (H) -- (I);
  \draw[->,  dashed] (E) -- (K);
  \draw[->,  dashed] (F) -- (J);
\end{scope}

\begin{scope}[shift={(7,-7)}]
  \foreach \i [count=\ii from 0] in {lightgray, white, lightgray}
    \filldraw[fill=\i] (0,0) -- (\ii*110:32mm)
                    arc[start angle=\ii*110,delta angle=110]
                    -- cycle;

   \filldraw[fill=white, draw=none] (0,0) -- (2.1,0) arc (0:110:2.1cm) -- cycle;
    \draw (0,0) circle[radius=32mm, draw=none];
\end{scope}
% third
\begin{scope}[shift={(7,-7)},rotate=-105]
  \node[inner sep=2pt, transform shape] (G) at (0,1.7)  {\textbf{\ldots}};
\end{scope}
\begin{scope}[shift={(7,-7)},rotate=-35]
  \node[circle,fill=red,inner sep=2pt, transform shape] (A) at (0,0.3)  {};
  \node[inner sep=2pt, transform shape] (AA) at (0,0.6)  {$\ubar{\hat{r_0}}$};
  \node[circle,fill,inner sep=2pt, transform shape] (B) at (1,1)  {};
  \node[circle,fill,inner sep=2pt, transform shape] (C) at (-1,1) {};
  \node[circle,fill,inner sep=2pt, transform shape] (E) at (-1.7,1.7) {};
  \node[inner sep=0pt, transform shape] (K) at (-2,2)  {};
  \node[circle,fill,inner sep=2pt, transform shape] (F) at (1.7,1.7)  {};
  \node[circle,fill,inner sep=2pt, transform shape] (G) at (0,1.7)  {};
  \node[circle,fill,inner sep=2pt, transform shape] (H) at (0,2.7)  {};
  \node[inner sep=0pt, transform shape] (I) at (0,3)  {};
  \node[inner sep=0pt, transform shape] (J) at (2,2)  {};
  \draw[->,  thick] (A) -- (B);
  \draw[->,  thick] (A) -- (C);
  \draw[->,  thick] (B) -- (G);
  \draw[->,  thick] (C) -- (G);
  \draw[->,  thick] (B) -- (F);
  \draw[->,  thick] (C) -- (E);
  \draw[->,  thick] (E) -- (H);
  \draw[->,  thick] (F) -- (H);
  \draw[->,  thick] (G) -- (H);
  \draw[->,  dashed] (H) -- (I);
  \draw[->,  dashed] (E) -- (K);
  \draw[->,  dashed] (F) -- (J);
\end{scope}
\begin{scope}[shift={(7,-7)},rotate=75]
  \node[circle,fill=red,inner sep=2pt, transform shape] (A) at (0,0.3)  {};
  \node[inner sep=2pt, transform shape] (AA) at (0,0.6)  {$\ubar{\hat{r_1}}$};
  \node[circle,fill,inner sep=2pt, transform shape] (B) at (1,1)  {};
  \node[circle,fill,inner sep=2pt, transform shape] (C) at (-1,1) {};
  \node[circle,fill,inner sep=2pt, transform shape] (E) at (-1.7,1.7) {};
  \node[inner sep=0pt, transform shape] (K) at (-2,2)  {};
  \node[circle,fill,inner sep=2pt, transform shape] (F) at (1.7,1.7)  {};
  \node[circle,fill,inner sep=2pt, transform shape] (G) at (0,1.7)  {};
  \node[circle,fill,inner sep=2pt, transform shape] (H) at (0,2.7)  {};
  \node[inner sep=0pt, transform shape] (I) at (0,3)  {};
  \node[inner sep=0pt, transform shape] (J) at (2,2)  {};
  \draw[->,  thick] (A) -- (B);
  \draw[->,  thick] (A) -- (C);
  \draw[->,  thick] (B) -- (G);
  \draw[->,  thick] (C) -- (G);
  \draw[->,  thick] (B) -- (F);
  \draw[->,  thick] (C) -- (E);
  \draw[->,  thick] (E) -- (H);
  \draw[->,  thick] (F) -- (H);
  \draw[->,  thick] (G) -- (H);
  \draw[->,  dashed] (H) -- (I);
  \draw[->,  dashed] (E) -- (K);
  \draw[->,  dashed] (F) -- (J);
\end{scope}
\begin{scope}[shift={(7,-7)},rotate=-175]
  \node[circle,fill=red,inner sep=2pt, transform shape] (A) at (0,0.3)  {};
  \node[inner sep=2pt, transform shape] (AA) at (0,0.6)  {$\ubar{\hat{r_2}}$};
  \node[circle,fill,inner sep=2pt, transform shape] (B) at (1,1)  {};
  \node[circle,fill,inner sep=2pt, transform shape] (C) at (-1,1) {};
  \node[circle,fill,inner sep=2pt, transform shape] (E) at (-1.7,1.7) {};
  \node[inner sep=0pt, transform shape] (K) at (-2,2)  {};
  \node[circle,fill,inner sep=2pt, transform shape] (F) at (1.7,1.7)  {};
  \node[circle,fill,inner sep=2pt, transform shape] (G) at (0,1.7)  {};
  \node[circle,fill,inner sep=2pt, transform shape] (H) at (0,2.7)  {};
  \node[inner sep=0pt, transform shape] (I) at (0,3)  {};
  \node[inner sep=0pt, transform shape] (J) at (2,2)  {};
  \draw[->,  thick] (A) -- (B);
  \draw[->,  thick] (A) -- (C);
  \draw[->,  thick] (B) -- (G);
  \draw[->,  thick] (C) -- (G);
  \draw[->,  thick] (B) -- (F);
  \draw[->,  thick] (C) -- (E);
  \draw[->,  thick] (E) -- (H);
  \draw[->,  thick] (F) -- (H);
  \draw[->,  thick] (G) -- (H);
  \draw[->,  dashed] (H) -- (I);
  \draw[->,  dashed] (E) -- (K);
  \draw[->,  dashed] (F) -- (J);
\end{scope}


\begin{scope}[shift={(14,-7)}]
  \foreach \i [count=\ii from 0] in {lightgray, white, lightgray}
    \filldraw[fill=\i] (0,0) -- (\ii*110:32mm)
                    arc[start angle=\ii*110,delta angle=110]
                    -- cycle;

   \filldraw[fill=white, draw=none] (2,0) -- (2.1,0) arc (0:110:2.1cm) -- cycle;
    \draw (0,0) circle[radius=32mm, draw=none];
\end{scope}

\begin{scope}[shift={(14,-7)},rotate=-140]
   \filldraw[fill=white, draw=none] (0,0) -- (2.1,0) arc (2:108:2.1cm) -- cycle;
\end{scope}
\begin{scope}[shift={(14,-7)},rotate=110]
   \filldraw[fill=lightgray, draw=none] (0,0) -- (2.1,0) arc (2:108:2.1cm) -- cycle;
\end{scope}


% third
\begin{scope}[shift={(14,-7)},rotate=-105]
  \node[inner sep=2pt, transform shape] (G) at (0,1.7)  {\textbf{\ldots}};
\end{scope}
\begin{scope}[shift={(14,-7)},rotate=-35]
  \node[circle,fill=red,inner sep=2pt, transform shape] (A) at (0,0.3)  {};
  \node[inner sep=2pt, transform shape] (AA) at (0,0.6)  {$\ubar{\hat{r_0}}$};
  \node[circle,fill,inner sep=2pt, transform shape] (B) at (1,1)  {};
  \node[circle,fill,inner sep=2pt, transform shape] (C) at (-1,1) {};
  \node[circle,fill,inner sep=2pt, transform shape] (E) at (-1.7,1.7) {};
  \node[inner sep=0pt, transform shape] (K) at (-2,2)  {};
  \node[circle,fill,inner sep=2pt, transform shape] (F) at (1.7,1.7)  {};
  \node[circle,fill,inner sep=2pt, transform shape] (G) at (0,1.7)  {};
  \node[circle,fill,inner sep=2pt, transform shape] (H) at (0,2.7)  {};
  \node[inner sep=0pt, transform shape] (I) at (0,3)  {};
  \node[inner sep=0pt, transform shape] (J) at (2,2)  {};
  \draw[->,  thick] (A) -- (B);
  \draw[->,  thick] (A) -- (C);
  \draw[->,  thick] (B) -- (G);
  \draw[->,  thick] (C) -- (G);
  \draw[->,  thick] (B) -- (F);
  \draw[->,  thick] (C) -- (E);
  \draw[->,  thick] (E) -- (H);
  \draw[->,  thick] (F) -- (H);
  \draw[->,  thick] (G) -- (H);
  \draw[->,  dashed] (H) -- (I);
  \draw[->,  dashed] (E) -- (K);
  \draw[->,  dashed] (F) -- (J);
\end{scope}
\begin{scope}[shift={(14,-7)},rotate=75]
  \node[circle,fill=red,inner sep=2pt, transform shape] (A) at (0,0.3)  {};
  \node[inner sep=2pt, transform shape] (AA) at (0,0.6)  {$\ubar{\hat{r_1}}$};
  \node[circle,fill,inner sep=2pt, transform shape] (B) at (1,1)  {};
  \node[circle,fill,inner sep=2pt, transform shape] (C) at (-1,1) {};
  \node[circle,fill,inner sep=2pt, transform shape] (E) at (-1.7,1.7) {};
  \node[inner sep=0pt, transform shape] (K) at (-2,2)  {};
  \node[circle,fill,inner sep=2pt, transform shape] (F) at (1.7,1.7)  {};
  \node[circle,fill,inner sep=2pt, transform shape] (G) at (0,1.7)  {};
  \node[circle,fill,inner sep=2pt, transform shape] (H) at (0,2.7)  {};
  \node[inner sep=0pt, transform shape] (I) at (0,3)  {};
  \node[inner sep=0pt, transform shape] (J) at (2,2)  {};
  \draw[->,  thick] (A) -- (B);
  \draw[->,  thick] (A) -- (C);
  \draw[->,  thick] (B) -- (G);
  \draw[->,  thick] (C) -- (G);
  \draw[->,  thick] (B) -- (F);
  \draw[->,  thick] (C) -- (E);
  \draw[->,  thick] (E) -- (H);
  \draw[->,  thick] (F) -- (H);
  \draw[->,  thick] (G) -- (H);
  \draw[->,  dashed] (H) -- (I);
  \draw[->,  dashed] (E) -- (K);
  \draw[->,  dashed] (F) -- (J);
\end{scope}
\begin{scope}[shift={(14,-7)},rotate=-175]
  \node[circle,fill=red,inner sep=2pt, transform shape] (A) at (0,0.3)  {};
  \node[inner sep=2pt, transform shape] (AA) at (0,0.6)  {$\ubar{\hat{r_2}}$};
  \node[circle,fill,inner sep=2pt, transform shape] (B) at (1,1)  {};
  \node[circle,fill,inner sep=2pt, transform shape] (C) at (-1,1) {};
  \node[circle,fill,inner sep=2pt, transform shape] (E) at (-1.7,1.7) {};
  \node[inner sep=0pt, transform shape] (K) at (-2,2)  {};
  \node[circle,fill,inner sep=2pt, transform shape] (F) at (1.7,1.7)  {};
  \node[circle,fill,inner sep=2pt, transform shape] (G) at (0,1.7)  {};
  \node[circle,fill,inner sep=2pt, transform shape] (H) at (0,2.7)  {};
  \node[inner sep=0pt, transform shape] (I) at (0,3)  {};
  \node[inner sep=0pt, transform shape] (J) at (2,2)  {};
  \draw[->,  thick] (A) -- (B);
  \draw[->,  thick] (A) -- (C);
  \draw[->,  thick] (B) -- (G);
  \draw[->,  thick] (C) -- (G);
  \draw[->,  thick] (B) -- (F);
  \draw[->,  thick] (C) -- (E);
  \draw[->,  thick] (E) -- (H);
  \draw[->,  thick] (F) -- (H);
  \draw[->,  thick] (G) -- (H);
  \draw[->,  dashed] (H) -- (I);
  \draw[->,  dashed] (E) -- (K);
  \draw[->,  dashed] (F) -- (J);
\end{scope}


\end{tikzpicture}
\end{document}



\end{document}

